MeshFeat: Multi-Resolution Features for Neural Fields on Meshes

Parametric feature grid encodings have gained significant attention as an encoding approach for neural fields since they allow for much smaller MLPs, which significantly decreases the inference time of the models. In this work, we propose MeshFeat, a parametric feature encoding tailored to meshes, for which we adapt the idea of multi-resolution feature grids from Euclidean space. We start from the structure provided by the given vertex topology and use a mesh simplification algorithm to construct a multi-resolution feature representation directly on the mesh. The approach allows the usage of small MLPs for neural fields on meshes, and we show a significant speed-up compared to previous representations while maintaining comparable reconstruction quality for texture reconstruction and BRDF representation. Given its intrinsic coupling to the vertices, the method is particularly well-suited for representations on deforming meshes, making it a good fit for object animation.

==> figures/multires_ablation/multiresolution_plot.tex <==
\begin{tikzpicture}

\newcommand{\plotlinethickness}{1.25pt}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
title={PSNR Values Over Epochs},
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=-1.2, xmax=157.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=26.5093687749786, ymax=32.9685005852422,
ytick style={color=black},
width=0.9\textwidth, %
height=5cm, %
]
\addplot [line width=\plotlinethickness, darkorange25512714]
table {%
8 28.7472780625581
9 29.359695552188
10 29.7644299360167
11 30.0360415814086
12 30.2614169051414
13 30.4553670489277
14 30.6093102063088
15 30.7703321664565
16 30.9086161020409
17 31.0530722278984
18 31.1528415268552
19 31.248861653667
20 31.3315404149372
21 31.3730520517044
22 31.428987326223
23 31.4650715826103
24 31.4971426825884
25 31.5375254378635
26 31.5435148813783
27 31.5606918816396
28 31.5881735683031
29 31.593128590097
30 31.6131708593163
31 31.6286670506604
32 31.6389125076367
33 31.6568491553799
34 31.6720945962965
35 31.6703500322276
36 31.6649522950014
37 31.6881793317987
38 31.6853381423537
39 31.723837526805
40 31.7125851686231
41 31.7124050343682
42 31.7219451583263
43 31.7360063943761
44 31.734258938709
45 31.7576360845965
46 31.7618023823512
47 31.7700785344197
48 31.768000761561
49 31.7862290366505
50 31.7751259224651
51 31.7886779390924
52 31.7692383044744
53 31.7889663991345
54 31.7946897068013
55 31.7882547869601
56 31.8046312822315
57 31.8139883856881
58 31.8100891006829
59 31.8099617337146
60 31.8081984077631
61 31.8132460498784
62 31.8175753783857
63 31.8263942860438
64 31.8354212971841
65 31.8386309652821
66 31.8391641297281
67 31.8345635012222
68 31.8463851707271
69 31.850800670705
70 31.8561211784404
71 31.841989643835
72 31.8517053963444
73 31.8577700890587
74 31.8615200161307
75 31.854290693347
76 31.8620593097281
77 31.869103572439
78 31.8741215827419
79 31.8774384054721
80 31.8736164230412
81 31.8761755566694
82 31.8730752393541
83 31.8745036313225
84 31.8791276680453
85 31.8831545983244
86 31.8828206676408
87 31.8695754750239
88 31.8794499182323
89 31.8726042233471
90 31.894092441395
91 31.8810664630471
92 31.8909306886869
93 31.8694358235911
94 31.8954105242551
95 31.9022429870648
96 31.8897916220035
97 31.8911153974703
98 31.897191569836
99 31.9009592753434
100 31.8936378532374
101 31.9108259616628
102 31.9095409113389
103 31.9003087652354
104 31.8988195635133
105 31.9031532959928
106 31.8996292169686
107 31.9081044040641
108 31.9042279197372
109 31.9087083023914
110 31.9161521061465
111 31.9161590749485
112 31.911342938772
113 31.908996429245
114 31.9112749342681
115 31.9226986607125
116 31.9151744331935
117 31.9134681180588
118 31.9311911800098
119 31.9196862783364
120 31.9238418871787
121 31.913494725392
122 31.9294691879792
123 31.9267813230005
124 31.9195950032093
125 31.9276659157547
126 31.9275138652808
127 31.9313639039591
128 31.9381139656166
129 31.9384130787556
130 31.9302352798018
131 31.9343079362396
132 31.9415405387274
133 31.9357627105117
134 31.9367526629457
135 31.9291703447315
136 31.9384283283396
137 31.946727986553
138 31.9475572863436
139 31.9507487487029
140 31.9396301288078
141 31.9327581475812
142 31.9436368354826
143 31.9520891985961
144 31.9518130630711
145 31.9476575580752
146 31.9457719000153
147 31.9499446054909
148 31.9538988014276
149 31.9479532883258
150 31.9530060728418
};
\addlegendentry{Single-resolution (d=4, \# Params.=521k)}
\addplot [line width=\plotlinethickness, forestgreen4416044]
table {%
8 26.6285708463001
9 27.0203984039436
10 27.8944479975109
11 29.1147948267381
12 29.6726036070061
13 30.2634226591325
14 30.6356464964706
15 30.8868799274389
16 31.1132507675388
17 31.2902686809052
18 31.4415041619799
19 31.5010797716506
20 31.583060628088
21 31.6161882551877
22 31.652790349622
23 31.6874380997926
24 31.6977006278476
25 31.7313159976377
26 31.738161013611
27 31.7507435678214
28 31.7789755873923
29 31.7633360512385
30 31.7746164661031
31 31.8095637317081
32 31.8081638905734
33 31.8147102356753
34 31.8110144151395
35 31.8247826879376
36 31.8434420328278
37 31.8369305709366
38 31.8476158441194
39 31.8556139420586
40 31.8454015558795
41 31.8659585279988
42 31.8668171014032
43 31.8697837878241
44 31.8774059449313
45 31.864385343418
46 31.8743937810331
47 31.8782890765181
48 31.8818459208742
49 31.8838511053732
50 31.8948435061012
51 31.9022520871295
52 31.9121710054094
53 31.9063067644114
54 31.9054255089313
55 31.9044125350065
56 31.9250152759036
57 31.9178201559502
58 31.9033920541467
59 31.919157030724
60 31.9141515122822
61 31.9376428275401
62 31.9160057246023
63 31.9371517784752
64 31.9417921916091
65 31.9246539524324
66 31.918121215012
67 31.9365796958095
68 31.9331928304544
69 31.9458555466373
70 31.9414662370556
71 31.9350366557973
72 31.9551425515577
73 31.95649457499
74 31.9404863426038
75 31.9489764246442
76 31.9596520748106
77 31.9496052002369
78 31.9553742514879
79 31.9746875970982
80 31.974087007002
81 31.9661601862614
82 31.9544079368942
83 31.976306765977
84 31.962664753846
85 31.9703758692593
86 31.9663467602018
87 31.9594498214494
88 31.9769281130288
89 31.966742528898
90 31.9680486789782
91 31.9713753922328
92 31.9786591093517
93 31.9765970661715
94 31.9793088968459
95 31.9803355869491
96 31.9858595772245
97 31.9767852758358
98 31.9844310153268
99 31.9776674067299
100 31.9940244753278
101 31.9759691379659
102 31.9924509721643
103 31.9905585508425
104 31.9688038651057
105 31.9825573197847
106 31.987304206874
107 31.9774632581258
108 31.9930094291045
109 31.9783988527024
110 31.9981284784637
111 31.9942509032163
112 31.9856844474011
113 31.9907974697872
114 31.9926597374484
115 31.9843628031157
116 32.0002125209165
117 31.9883430402284
118 32.0052809417222
119 31.9956673343993
120 31.9967205114189
121 31.9908281210603
122 31.9984199487623
123 31.9996435000634
124 31.9951606596888
125 31.9940067874928
126 32.0081430902871
127 31.988289770421
128 32.0172530338394
129 32.0002039009944
130 32.0047888756863
131 32.0018320452996
132 32.0049578465315
133 31.9926821684085
134 32.0068964816451
135 31.9959730473713
136 31.9948032680274
137 32.0032142724643
138 32.0107256761874
139 32.0014895988699
140 32.0032171067174
141 32.0009009812174
142 32.0045791943824
143 32.0092634282383
144 32.0053245703649
145 32.0044914801456
146 32.0015951726328
147 32.0104728648032
148 32.0082745771966
149 32.0022901031484
150 32.0027950917917
};
\addlegendentry{Single-resolution (d=6, \# Params.=781k)}
\addplot [line width=\plotlinethickness, crimson2143940]
table {%
8 29.4126132139727
9 30.074115317539
10 30.3987244969331
11 30.6365718574533
12 30.8720608922529
13 31.0978042844999
14 31.2735804151199
15 31.420012755827
16 31.5197786612722
17 31.6154876541814
18 31.6787761787713
19 31.7005406303183
20 31.7568830588581
21 31.768482828695
22 31.8005471141551
23 31.8353283402002
24 31.8448938602944
25 31.8755253064066
26 31.8898680877883
27 31.90402563723
28 31.9049379952855
29 31.909252511016
30 31.9075630928969
31 31.9386388178363
32 31.9488536029907
33 31.9691714598564
34 31.9280843163474
35 31.9487242173189
36 31.9743834968643
37 31.9664891657665
38 31.977085601252
39 31.9636085309585
40 31.979887370391
41 31.9980827713531
42 31.9894759342409
43 32.0091106163092
44 31.9949587746598
45 32.0164420084802
46 31.9975331067096
47 32.0068860724309
48 31.9923148048214
49 32.0036966470345
50 32.0013945889871
51 32.0080113024042
52 32.0108664519476
53 32.0216605289322
54 32.0040945179855
55 32.0122002817852
56 32.0024157284136
57 31.9960337322685
58 32.0062089498736
59 32.0066030259037
60 32.00868051756
61 32.0020636425189
62 32.001840546812
63 32.0205462942131
64 32.0210404023397
65 32.0062807957448
66 32.0100284954111
67 32.0137758110184
68 32.0130868566344
69 32.0196797001464
70 32.0008566334039
71 32.027324904103
72 31.9992754292135
73 32.0183524959807
74 32.0062744893706
75 32.0207133402814
76 32.0082253988448
77 32.0137133334885
78 31.9946899126999
79 32.0101177567434
80 32.0299302969916
81 32.0015810758499
82 32.0034846674534
83 32.0091605863914
84 32.0140125362987
85 31.9931515023636
86 32.0126332969503
87 32.0098352914243
88 32.0130704956294
89 32.0040678194525
90 32.0233377339965
91 32.0073563452589
92 32.004209594159
93 32.0146401590094
94 32.009247329976
95 31.9892567712751
96 32.0059949168147
97 32.0130036150969
98 32.0034388429546
99 32.0083322304197
100 32.0012118878129
101 32.0094891959402
102 32.0044613714998
103 31.984926643792
104 32.0002407089445
105 32.0055643925114
106 31.9928388566611
107 31.9990491376196
108 32.0025351523469
109 31.9989549747523
110 31.9862278495628
111 31.989223735509
112 31.9956383200795
113 32.006642409587
114 31.9910980846114
115 31.9913417815381
116 31.9899342140162
117 31.9948501527277
118 31.9839225965685
119 31.998579172512
120 31.9819474006155
121 31.9820660211418
122 31.9878179444394
123 31.9885478929741
124 31.9947453242887
125 31.9775381844641
126 31.9735004039917
127 31.9910206348887
128 31.9833715384243
129 31.9865802411392
130 31.9770104852424
131 31.9706992250136
132 31.9868353204563
133 31.9741752058398
134 31.9801094073834
135 31.9672994699079
136 31.9885737236239
137 31.9788013942838
138 31.9761255443011
139 31.9703275705126
140 31.9723222662052
141 31.9692366519352
142 31.9684365852543
143 31.9707878765844
144 31.9663487512316
145 31.9627904937022
146 31.9648532511347
147 31.9676321110719
148 31.9679804666052
149 31.9580823719437
150 31.9635577269017
};
\addlegendentry{Single-resolution (d=10, \# Params.=1300k)}
\addplot [line width=\plotlinethickness, steelblue31119180]
table {%
8 30.6143271741675
9 31.1597594050792
10 31.5276246560977
11 31.8678642432854
12 32.0404743035143
13 32.168788221304
14 32.2746794654964
15 32.367637259951
16 32.3983474264361
17 32.4401387748084
18 32.4573306040966
19 32.4677803599978
20 32.5171511921331
21 32.5003005123987
22 32.5306784040739
23 32.5324886877957
24 32.5660622328168
25 32.556836051462
26 32.5651710455941
27 32.581840506108
28 32.5704306478416
29 32.6104172390997
30 32.5745769140531
31 32.5865529267963
32 32.5862416243308
33 32.6151315119805
34 32.5937011092255
35 32.6262898473637
36 32.6051321528887
37 32.6179193048178
38 32.6059681549532
39 32.5995110305311
40 32.6078655631891
41 32.613664666052
42 32.6137271825563
43 32.6168682573916
44 32.6095452746355
45 32.6180778817927
46 32.595725393724
47 32.6137820140529
48 32.6197340820155
49 32.6181544153642
50 32.6205323372574
51 32.6232716655173
52 32.6176912596218
53 32.6119312991108
54 32.6148519710312
55 32.616457656115
56 32.6141329217935
57 32.6266737676243
58 32.6277422038086
59 32.6240392564635
60 32.6189408064243
61 32.6219261260318
62 32.6128382624618
63 32.6294491393211
64 32.6132772126005
65 32.6163988168967
66 32.6168019412938
67 32.6191934314174
68 32.6155376015919
69 32.6128353482887
70 32.6158809738445
71 32.6237706134347
72 32.6158465023128
73 32.623157487393
74 32.6158988207916
75 32.6208744637819
76 32.6216014805347
77 32.6178798243864
78 32.6208390183482
79 32.6193952015557
80 32.613986489023
81 32.6131655891408
82 32.6190006338535
83 32.6063630001445
84 32.6196284491879
85 32.6143979391873
86 32.6208218732159
87 32.6147291964218
88 32.6159717687942
89 32.6122364717508
90 32.6184866875131
91 32.6127374662845
92 32.6173791940321
93 32.6133690458357
94 32.6155787881791
95 32.6136840749154
96 32.6148529943052
97 32.6119897170973
98 32.6079122823185
99 32.613926352143
100 32.6107511357334
101 32.6110393762278
102 32.6103197722944
103 32.6082833295013
104 32.6080538001694
105 32.6106158395906
106 32.6138928406445
107 32.6095728836065
108 32.6061840854144
109 32.6090933827125
110 32.6090709687884
111 32.6085851180496
112 32.6088159635125
113 32.6074568948751
114 32.6081413278261
115 32.6076776239242
116 32.6076832252774
117 32.6092351396546
118 32.6091625121398
119 32.603838756984
120 32.6090391388515
121 32.6059161593086
122 32.6065115661811
123 32.6079508788019
124 32.605835458716
125 32.6051326072898
126 32.6059857216146
127 32.6033934540613
128 32.6076248364568
129 32.6072541952693
130 32.6075117039221
131 32.60303440476
132 32.604865960125
133 32.6062697007673
134 32.6039331790679
135 32.6041648718789
136 32.6015578702787
137 32.6035129842936
138 32.6041673468136
139 32.6015488984013
140 32.6054695440805
141 32.60504921005
142 32.6013321745442
143 32.6035885298112
144 32.6010988626498
145 32.6027052723683
146 32.6029165534096
147 32.5993589606051
148 32.6010969843748
149 32.6028035340634
150 32.6044017283983
};
\addlegendentry{Multi-resolution (d=4, \# Params.=604k)}
\end{axis}

\end{tikzpicture}

